An Open Source Software Stack for Tuning the Dynamical Behavior of Complex Power Systems

BlockSystems.jl and NetworkDynamics.jl are two novel software packages which facilitate highly efficient transient stability simulations of power networks. Users may specify inputs and power system design in a convenient modular and equation-based manner without compromising on speed or model detail. Written in the high-level, high-performance programming language Julia a rich open-source package ecosystem is available, which provides state-of-the-art solvers and machine learning algorithms. Motivated by the recent interest in the Nordic inertia challenge we have implemented the Nordic5 test case and tuned its control parameters by making use of the machine learning and automatic differentiation capabilities of our software stack.

==> figures/tikz_pid_blocks.tex <==
\begin{tikzpicture}
\node[draw,thick, text width=6cm](swing) {Swing Equation
\begin{equation*}
    \dv{t}\omega(t) = \frac 1 M \bigl(P_m(t) - D\,\omega - P_e(t) \bigr)
\end{equation*}};

\coordinate (pe) at ($(swing.north west)!0.5!(swing.west)$);
\coordinate (pm) at ($(swing.south west)!0.5!(swing.west)$);
\node[anchor=south west] at (swing.east){$\omega$};
\node[anchor=south east] at (pe){$P_e$};
\node[anchor=south east] at (pm){$P_m$};
\draw[<-, thick] (pe)--++(-1.0, 0);
\draw[<-, thick] (pm)--++(-1.5, 0) node[left] {$P_\mathrm{fix}$};
\draw[->, thick] (swing.east)--++(1.5,0);

\node[draw,thick,text width=5cm, below = 0.5cm of swing](pid) {PID Controller
\begin{equation*}
    o(t) = i(t) + \int \dd{t}i(t) + \dv{t}i(t)
\end{equation*}};

\draw[->,thick] (swing.east)++(1,0)|-(pid.east);
\draw[->,thick] (pid.west)-|($(pm)+(-1,0)$) node[anchor=north west]{$-$};

\path (pe)--++(-2.2, -0.3) coordinate (base);
\draw[->] (base)--++(1,0);
\draw[->] (base)--++(0,0.6);
\draw[out=0, in=180] ($(base)+(0.1,0.45)$)--++(0.15,0) to ($(base)+(0.5,0.2)$)--++(0.4,0);

\end{tikzpicture}

==> figures/tikz_software_stack.tex <==
\begin{tikzpicture}
\node[draw,minimum width= 5cm, minimum height=0cm](sym) {\texttt{Symbolics.jl}};
\node[draw,minimum width= 6cm, right = .2cm of sym](diffeq) {\texttt{DifferentialEquations.jl}};
\node[draw,minimum width= 3cm, right = .2cm of diffeq](flux) {\texttt{Flux.jl}};

\node[draw, above = .2cm of sym, minimum width=4cm](mtk) {\texttt{ModelingToolkit.jl}};
\node[draw, above = .2cm of mtk, minimum width=3cm](blk) {\texttt{BlockSystems.jl}};

\node[draw, above = .2cm of $(diffeq.north)!0.25!(diffeq.north west)$, minimum width=4cm](nd) {\texttt{NetworkDynamics.jl}};
\node[draw, above = .2cm of $(flux.north west)$, minimum width=3.5cm](diffeqflux) {\texttt{DiffEqFlux.jl}};

\node[draw, above = .2cm of diffeqflux](pbt) {\texttt{ProBeTune.jl}};
\node[draw, dotted, above = .2cm of nd](pd) {\texttt{PowerDynamics.jl}};

\node[ellipse, draw, above = .6cm of $(blk.north west)!0.5!(pbt.north east)$, minimum width=3cm](nordic) {Nordic5 simulation};
\end{tikzpicture}
